Flat Holography & Holographic Renormalization: Scalar Field

We adapt the Hamilton-Jacobi method of holographic renormalization to scalar field theories in Minkowski spacetime with scattering boundary conditions. The approach yields a flat-space holographic dictionary in which the expectation value of a dual operator is given by the renormalized canonical momentum. The source of the operator is imposed as a Dirichlet condition in a radial timelike foliation of the bulk theory and corresponds to the scattering data appearing in the Arefeva-Faddeev-Slavnov generating functional. We initiate a study of massive scalars and interacting fields within this formalism and we comment on extensions to different bulk theories and backgrounds.

==> penrose.tex <==
\usetikzlibrary{decorations.markings,decorations.pathmorphing}
\usetikzlibrary{angles,quotes} % for pic (angle labels)
\usetikzlibrary{arrows.meta} % for arrow size
\contourlength{1.4pt}

\newcommand{\calI}{\mathscr{I}} %\mathcal
\tikzset{>=latex} % for LaTeX arrow head
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!80!black}
\colorlet{mydarkred}{red!50!black}
\colorlet{mydarkblue}{blue!50!black}
\colorlet{mylightblue}{mydarkblue!6}
\colorlet{mypurple}{blue!40!red!80!black}
\colorlet{mydarkpurple}{blue!40!red!50!black}
\colorlet{mylightpurple}{mydarkpurple!80!red!6}
\colorlet{myorange}{orange!30!yellow!29!white}

\tikzstyle{world line}=[myblue!60,line width=0.4] %keep this

\tikzset{declare function={%
  penrose(\x,\c)  = {\fpeval{2/pi*atan( (sqrt((1+tan(\x)^2)^2+4*\c*\c*tan(\x)^2)-1-tan(\x)^2) /(2*\c*tan(\x)^2) )}};%
  penroseu(\x,\t) = {\fpeval{atan(\x+\t)/pi+atan(\x-\t)/pi}};%
  penrosev(\x,\t) = {\fpeval{atan(\x+\t)/pi-atan(\x-\t)/pi}};%
  kruskal(\x,\c)  = {\fpeval{asin( \c*sin(2*\x) )*2/pi}};% Penrose coordinates for Kruskal
}}
\def\tick#1#2{\draw[thick] (#1) ++ (#2:0.04) --++ (#2-180:0.08)}
\def\Nsamples{20} % number samples in plot




\begin{tikzpicture}[scale=2]
  \message{Penrose diagram (radius r)^^J}
  
  \def\Nlines{4} % number of world lines (at constant r/t)
  \def\ta{tan(90*1.0/(\Nlines+1))} % constant r/t value 1
  \def\tb{tan(90*2.0/(\Nlines+1))} % constant r/t value 2
  \coordinate (O) at ( 0, 0); % center: origin (r,t) = (0,0)
  \coordinate (S) at ( 0,-1); % south: t=-infty, i-
  \coordinate (N) at ( 0, 1); % north: t=+infty, i+
  \coordinate (E) at ( 1, 0); % east:  r=+infty, i0
  \coordinate (X) at ({penroseu(\tb,\tb)},{penrosev(\tb,\tb)});
  \coordinate (X0) at ({penroseu(\ta,-\tb)},{penrosev(\ta,-\tb)});
  
  % AXES
  \fill[myorange] (N) -- (E) -- (S) -- cycle;
  % \draw[->,thick] (-0.1,0) -- (1.2,0) node[below right=-2] {$u$};
  % \draw[->,thick] (0,-1.1) -- (0,1.2) node[left=-1] {$t$};
  
  % INFINITY LABELS
%  \node[above=1,above left=0,black,align=center] at (O)   {$r=0$};
  \node[left=6, right=6,black,align=center] at (1,0.04)
    { $i^0$};
  \node[above=2,below right=-2,black,align=left] at (0.04,-1)
    {$i^-$};
  \node[below=2,above right=-2,black,align=left] at (0.04,1)
    {$i^+$};
  \node[black,above right,align=right] at (57:0.68)
    {$\calI^+$};
  \node[black,below right,align=right] at (-60:0.68)
    {$\calI^-$};
  %rslices, the 2 controls the number
  \foreach \i [evaluate={\c=\i/(\Nlines+1); \ct=tan(90*\c);}] in {2,...,\Nlines}{
    \message{  Running i/N=\i/\Nlines, c=\c, tan(90*\c)=\ct...^^J}
   
    \draw[world line,samples=\Nsamples,smooth,variable=\r,domain=-1:1] % constant r
      plot({penrose(\r*pi/2,\ct)},\r);
  }
  \draw[thick,mydarkblue] (N) -- (E) -- (S) -- cycle;

  \draw[->,mydarkblue!80!black,shorten <=0.4] % constant t
    ({penrose(-0.27*pi/2,tan(90*3/(\Nlines+1)))},-0.27) to[out=-55,in=170]++ (-35:0.3)
    node[right=-1] {$r=\text{constant}$};
 
\end{tikzpicture}
